Semi-supervised learning made simple with self-supervised clustering

Self-supervised learning models have been shown to learn rich visual representations without requiring human annotations. However, in many real-world scenarios, labels are partially available, motivating a recent line of work on semi-supervised methods inspired by self-supervised principles. In this paper, we propose a conceptually simple yet empirically powerful approach to turn clustering-based self-supervised methods such as SwAV or DINO into semi-supervised learners. More precisely, we introduce a multi-task framework merging a supervised objective using ground-truth labels and a self-supervised objective relying on clustering assignments with a single cross-entropy loss. This approach may be interpreted as imposing the cluster centroids to be class prototypes. Despite its simplicity, we provide empirical evidence that our approach is highly effective and achieves state-of-the-art performance on CIFAR100 and ImageNet.

==> figures/algo.tex <==
\begin{algorithm}[H]
   \caption*{Pseudo-code for Suave and Daino.}
   \label{algo:DINO}
    \definecolor{codeblue}{rgb}{0.25,0.5,0.5}
    \definecolor{codekw}{rgb}{0.85, 0.18, 0.50}
    \lstset{
      basicstyle=\fontsize{7.2pt}{7.2pt}\ttfamily,
      commentstyle=\fontsize{7.2pt}{7.2pt}\color{codeblue},
      keywordstyle=\fontsize{7.2pt}{7.2pt}\color{codekw},
    }
\vspace{-1mm}
\begin{lstlisting}[language=python,breaklines=false]
# x_l, x_u: labeled and unlabeled samples
# label: one-hot ground truth for x_l
def training_step(x_l, x_u, label):

    # correlated views
    x1_u, x2_u = aug(x_u), aug(x_u)

    # forward pass
    p_l = f(x_l) 
    p1_u, p2_u = f(x1_u), f(x2_u)

    # compute assignments via clustering
    assign = delta(p2_u.detach())

    # concatenate predictions and targets
    pred = cat(p_l, p1_u)
    target = cat(label, assign)

    # compute loss
    loss = cross_entropy(pred, target)
    return loss
    \end{lstlisting}
\vspace{-1mm}
\end{algorithm}

